Deformation cones of 2-cubical combinatorial zonotopes

We prove that the dimension of the deformation cone of any polytope combinatorially equivalent to a 2-cubical zonotope is bounded above by the number of generators of the zonotope. This bound is tight, and we show that it cannot be improved to an identity. We further extend our results to any 2-cubical polytope whose normal fan is combinatorially isomorphic to a pseudohyperplane arrangement, but we show that it cannot be extended to arbitrary 2-cubical polytopes.

==> tikz_diagrams/combo_rhombic_dodec.tex <==
\begin{tikzpicture}%
	[x={(-0.161329cm, 0.621664cm)},
	y={(0.986901cm, 0.101660cm)},
	z={(-0.000047cm, 0.776659cm)},
	scale=1.000000,
	back/.style={dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=blue!25,fill opacity=0.6},
	vertex/.style={inner sep=1pt,circle,fill=black,thick}]
%
%
%% This TikZ-picture was produced with Sagemath version 10.9
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-0.608700000000000, -0.716300000000000, -0.341300000000000]
%% angle = 147.650000000000
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False
%%
%% Coordinate of the vertices:
%%
\coordinate (-1.20000, -0.80000, 1.60000) at (-1.20000, -0.80000, 1.60000);
\coordinate (-2.00000, 0.00000, 0.00000) at (-2.00000, 0.00000, 0.00000);
\coordinate (-1.00000, -1.00000, -1.00000) at (-1.00000, -1.00000, -1.00000);
\coordinate (-1.00000, 1.00000, -1.00000) at (-1.00000, 1.00000, -1.00000);
\coordinate (-1.00000, 1.00000, 2.00000) at (-1.00000, 1.00000, 2.00000);
\coordinate (0.00000, -2.00000, 0.00000) at (0.00000, -2.00000, 0.00000);
\coordinate (0.00000, 0.00000, -2.00000) at (0.00000, 0.00000, -2.00000);
\coordinate (0.00000, 1.00000, 4.00000) at (0.00000, 1.00000, 4.00000);
\coordinate (0.00000, 2.00000, 0.00000) at (0.00000, 2.00000, 0.00000);
\coordinate (1.00000, -1.00000, -1.00000) at (1.00000, -1.00000, -1.00000);
\coordinate (1.00000, 1.00000, -1.00000) at (1.00000, 1.00000, -1.00000);
\coordinate (0.50000, 1.50000, 3.00000) at (0.50000, 1.50000, 3.00000);
\coordinate (2.00000, 0.00000, 0.00000) at (2.00000, 0.00000, 0.00000);
\coordinate (1.20000, -0.80000, 1.60000) at (1.20000, -0.80000, 1.60000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-1.20000, -0.80000, 1.60000) -- (-2.00000, 0.00000, 0.00000);
\draw[edge,back] (-1.20000, -0.80000, 1.60000) -- (0.00000, -2.00000, 0.00000);
\draw[edge,back] (-1.20000, -0.80000, 1.60000) -- (0.00000, 1.00000, 4.00000);
\draw[edge,back] (-2.00000, 0.00000, 0.00000) -- (-1.00000, -1.00000, -1.00000);
\draw[edge,back] (-2.00000, 0.00000, 0.00000) -- (-1.00000, 1.00000, -1.00000);
\draw[edge,back] (-2.00000, 0.00000, 0.00000) -- (-1.00000, 1.00000, 2.00000);
\draw[edge,back] (-1.00000, 1.00000, 2.00000) -- (0.00000, 1.00000, 4.00000);
\draw[edge,back] (-1.00000, 1.00000, 2.00000) -- (0.00000, 2.00000, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-1.20000, -0.80000, 1.60000)     {};
\node[vertex] at (-2.00000, 0.00000, 0.00000)     {};
\node[vertex] at (-1.00000, 1.00000, 2.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (1.20000, -0.80000, 1.60000) -- (0.00000, 1.00000, 4.00000) -- (0.50000, 1.50000, 3.00000) -- (2.00000, 0.00000, 0.00000) -- cycle {};
\fill[facet] (1.20000, -0.80000, 1.60000) -- (0.00000, -2.00000, 0.00000) -- (1.00000, -1.00000, -1.00000) -- (2.00000, 0.00000, 0.00000) -- cycle {};
\fill[facet] (2.00000, 0.00000, 0.00000) -- (1.00000, 1.00000, -1.00000) -- (0.00000, 2.00000, 0.00000) -- (0.50000, 1.50000, 3.00000) -- cycle {};
\fill[facet] (1.00000, -1.00000, -1.00000) -- (0.00000, -2.00000, 0.00000) -- (-1.00000, -1.00000, -1.00000) -- (0.00000, 0.00000, -2.00000) -- cycle {};
\fill[facet] (1.00000, 1.00000, -1.00000) -- (0.00000, 0.00000, -2.00000) -- (-1.00000, 1.00000, -1.00000) -- (0.00000, 2.00000, 0.00000) -- cycle {};
\fill[facet] (2.00000, 0.00000, 0.00000) -- (1.00000, -1.00000, -1.00000) -- (0.00000, 0.00000, -2.00000) -- (1.00000, 1.00000, -1.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-1.00000, -1.00000, -1.00000) -- (0.00000, -2.00000, 0.00000);
\draw[edge] (-1.00000, -1.00000, -1.00000) -- (0.00000, 0.00000, -2.00000);
\draw[edge] (-1.00000, 1.00000, -1.00000) -- (0.00000, 0.00000, -2.00000);
\draw[edge] (-1.00000, 1.00000, -1.00000) -- (0.00000, 2.00000, 0.00000);
\draw[edge] (0.00000, -2.00000, 0.00000) -- (1.00000, -1.00000, -1.00000);
\draw[edge] (0.00000, -2.00000, 0.00000) -- (1.20000, -0.80000, 1.60000);
\draw[edge] (0.00000, 0.00000, -2.00000) -- (1.00000, -1.00000, -1.00000);
\draw[edge] (0.00000, 0.00000, -2.00000) -- (1.00000, 1.00000, -1.00000);
\draw[edge] (0.00000, 1.00000, 4.00000) -- (0.50000, 1.50000, 3.00000);
\draw[edge] (0.00000, 1.00000, 4.00000) -- (1.20000, -0.80000, 1.60000);
\draw[edge] (0.00000, 2.00000, 0.00000) -- (1.00000, 1.00000, -1.00000);
\draw[edge] (0.00000, 2.00000, 0.00000) -- (0.50000, 1.50000, 3.00000);
\draw[edge] (1.00000, -1.00000, -1.00000) -- (2.00000, 0.00000, 0.00000);
\draw[edge] (1.00000, 1.00000, -1.00000) -- (2.00000, 0.00000, 0.00000);
\draw[edge] (0.50000, 1.50000, 3.00000) -- (2.00000, 0.00000, 0.00000);
\draw[edge] (2.00000, 0.00000, 0.00000) -- (1.20000, -0.80000, 1.60000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-1.00000, -1.00000, -1.00000)     {};
\node[vertex] at (-1.00000, 1.00000, -1.00000)     {};
\node[vertex] at (0.00000, -2.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, -2.00000)     {};
\node[vertex] at (0.00000, 1.00000, 4.00000)     {};
\node[vertex] at (0.00000, 2.00000, 0.00000)     {};
\node[vertex] at (1.00000, -1.00000, -1.00000)     {};
\node[vertex] at (1.00000, 1.00000, -1.00000)     {};
\node[vertex] at (0.50000, 1.50000, 3.00000)     {};
\node[vertex] at (2.00000, 0.00000, 0.00000)     {};
\node[vertex] at (1.20000, -0.80000, 1.60000)     {};
%%
%%
\end{tikzpicture}

==> tikz_diagrams/zono_hyp_arr.tex <==
\definecolor{zblue}{HTML}{2F6FEB}
\definecolor{zred}{HTML}{D9442B}
\definecolor{zgreen}{HTML}{5BBF5B}
\definecolor{zpurple}{HTML}{8E2BC4}

\begin{tikzpicture}[line width=1.3pt, hidden/.style={gray!45, dashed, line width=0.8pt},
    back/.style={dashed}, disc/.style={fill opacity=0.15},
    meet/.style={gray, line width=0.8pt}]
  % ---------- zonotope ----------
  \begin{scope}
    \draw[hidden, zred] (2.600,0.000) -- (2.600,1.580); % b--br
    \draw[hidden, zred] (4.460,0.890) -- (4.460,2.470); % bp--brp
    \draw[hidden, zgreen] (2.600,1.580) -- (3.240,2.550); % br--brg
    \draw[hidden, zpurple] (2.600,1.580) -- (4.460,2.470); % br--brp
    \draw[hidden, zblue] (0.000,1.580) -- (2.600,1.580); % r--br
    \draw[hidden, zpurple] (3.240,2.550) -- (5.100,3.440); % brg--brgp
    \draw[hidden, zblue] (0.640,2.550) -- (3.240,2.550); % rg--brg
    \draw[hidden, zgreen] (4.460,2.470) -- (5.100,3.440); % brp--brgp
    \draw[zblue] (0.000,0.000) -- (2.600,0.000); % 0--b
    \draw[zgreen] (0.000,0.000) -- (0.640,0.970); % 0--g
    \draw[zpurple] (0.000,0.000) -- (1.860,0.890); % 0--p
    \draw[zred] (0.000,0.000) -- (0.000,1.580); % 0--r
    \draw[zpurple] (2.600,0.000) -- (4.460,0.890); % b--bp
    \draw[zgreen] (4.460,0.890) -- (5.100,1.860); % bp--bgp
    \draw[zred] (5.100,1.860) -- (5.100,3.440); % bgp--brgp
    \draw[zblue] (2.500,1.860) -- (5.100,1.860); % gp--bgp
    \draw[zblue] (1.860,0.890) -- (4.460,0.890); % p--bp
    \draw[zblue] (2.500,3.440) -- (5.100,3.440); % rgp--brgp
    \draw[zpurple] (0.640,0.970) -- (2.500,1.860); % g--gp
    \draw[zred] (0.640,0.970) -- (0.640,2.550); % g--rg
    \draw[zgreen] (1.860,0.890) -- (2.500,1.860); % p--gp
    \draw[zred] (2.500,1.860) -- (2.500,3.440); % gp--rgp
    \draw[zgreen] (0.000,1.580) -- (0.640,2.550); % r--rg
    \draw[zpurple] (0.640,2.550) -- (2.500,3.440); % rg--rgp
  \end{scope}

  % ---------- great-circle arrangement ----------
  \begin{scope}[shift={(9.67,1.74)}, scale=2.73]
    \fill[zblue, disc, rotate=90.00] (0,0) ellipse (1 and 0.1320);
    \fill[zred, disc, rotate=180.00] (0,0) ellipse (1 and 0.1950);
    \fill[zgreen, disc, rotate=146.58] (0,0) ellipse (1 and 0.3830);
    \fill[zpurple, disc, rotate=115.57] (0,0) ellipse (1 and 0.3300);
    \draw[meet] (0.1295,0.1934) -- (-0.1295,-0.1934); % b^perp cap r^perp
    \draw[meet] (0.1223,0.3756) -- (-0.1223,-0.3756); % b^perp cap g^perp
    \draw[meet] (0.1168,0.4662) -- (-0.1168,-0.4662); % b^perp cap p^perp
    \draw[meet] (-0.4049,-0.1783) -- (0.4049,0.1783); % r^perp cap g^perp
    \draw[meet] (-0.2757,-0.1874) -- (0.2757,0.1874); % r^perp cap p^perp
    \draw[meet] (-0.2023,-0.3254) -- (0.2023,0.3254); % g^perp cap p^perp
    \draw[zblue, back, rotate=90.00] (-1,0) arc[start angle=180, end angle=360, x radius=1, y radius=0.1320];
    \draw[zred, back, rotate=180.00] (-1,0) arc[start angle=180, end angle=360, x radius=1, y radius=0.1950];
    \draw[zgreen, back, rotate=146.58] (-1,0) arc[start angle=180, end angle=360, x radius=1, y radius=0.3830];
    \draw[zpurple, back, rotate=115.57] (-1,0) arc[start angle=180, end angle=360, x radius=1, y radius=0.3300];
    \draw[zblue, rotate=90.00] (1,0) arc[start angle=0, end angle=180, x radius=1, y radius=0.1320];
    \draw[zred, rotate=180.00] (1,0) arc[start angle=0, end angle=180, x radius=1, y radius=0.1950];
    \draw[zgreen, rotate=146.58] (1,0) arc[start angle=0, end angle=180, x radius=1, y radius=0.3830];
    \draw[zpurple, rotate=115.57] (1,0) arc[start angle=0, end angle=180, x radius=1, y radius=0.3300];
    \draw[black, line width=1.5pt] (0,0) circle (1);
    \fill[black] (0,0) circle (0.6pt); % radius is scaled by the scope's 2.73
  \end{scope}
\end{tikzpicture}
